High-performance microresonator optical parametric oscillator on a silicon chip

Optical parametric oscillation (OPO) is distinguished by its wavelength access, that is, the ability to flexibly generate coherent light at wavelengths that are dramatically different from the pump laser, and in principle bounded solely by energy conservation between the input pump field and the output signal/idler fields. As society adopts advanced tools in quantum information science, metrology, and sensing, microchip OPO may provide an important path for accessing relevant wavelengths. However, a practical source of coherent light should additionally have high conversion efficiency and high output power. Here, we demonstrate a silicon photonics OPO device with unprecedented performance. Our OPO device, based on the third-order ($\chi^{(3)}$) nonlinearity in a silicon nitride microresonator, produces output signal and idler fields widely separated from each other in frequency ($>$150 THz), and exhibits a pump-to-idler conversion efficiency up to 29 $\%$ with a corresponding output idler power of $>$18 mW on-chip. This performance is achieved by suppressing competitive processes and by strongly overcoupling the output light. This methodology can be readily applied to existing silicon photonics platforms with heterogeneously-integrated pump lasers, enabling flexible coherent light generation across a broad range of wavelengths with high output power and efficiency.

==> Figure4_Tikz.tex <==
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] at (0, 0) {\includegraphics{Figure4.pdf}};
    \node[anchor=west] (lu_milliwatt-threshold_2019) at (178.33 pt, 58.56 pt) {\tiny \cite{lu_milliwatt-threshold_2019}};
    \node[anchor=west] (kippenberg_kerr-nonlinearity_2004) at (164.41 pt, 87.79 pt) {\tiny \cite{kippenberg_kerr-nonlinearity_2004}};
    \node[anchor=west] (marty_photonic_2021) at (142.14 pt, 67.18 pt) {\tiny \cite{marty_photonic_2021}};
    \node[anchor=west] (lu_ultralow-threshold_2021) at (151.28 pt, 79.64 pt) {\tiny \cite{lu_ultralow-threshold_2021}};
    \node[anchor=west] (sayson_octave-spanning_2019) at (253 pt, 87.57 pt) {\tiny \cite{sayson_octave-spanning_2019}};
    \node[anchor=west] (ledezma2022) at (240 pt, 139.57 pt) {\tiny \cite{ledezma2022}};
    \node[anchor=west] (beckmann2012) at (192 pt, 120.70 pt) {\tiny \cite{beckmann2012}};
    \node[anchor=west] (werner2015) at (196.77 pt, 150.80 pt) {\tiny \cite{werner2015}};
    \node[anchor=west] (jia2018) at (226.5 pt, 138.00 pt) {\tiny \cite{jia2018}};
    \node[anchor=west] (ghotbi2006) at (300.80 pt, 224.85 pt) {\tiny \cite{ghotbi2006}};
    \node[anchor=west] (kumar2011) at (352.22 pt, 271.99 pt) {\tiny \cite{kumar2011_APB}};
    \node[anchor=west] (kumar2011_APB) at (368.59 pt, 278.29 pt) {\tiny \cite{kumar2011}};
    \node[anchor=west] (zhu2009) at (359.81 pt, 261.16 pt) {\tiny \cite{zhu2009}};
    \node[anchor=west] (haakestad2010) at (282.21 pt, 193.15 pt) {\tiny \cite{haakestad2010}};
    \node[anchor=west] (wei2013) at (376.32 pt, 267.84 pt) {\tiny \cite{wei2013}};
    \node[anchor=west] (liu2015) at (325.21 pt, 240.04 pt) {\tiny \cite{liu2015}};
    \node[anchor=west] (qijinmo2016) at (237.56 pt, 172.70 pt) {\tiny \cite{qijinmo2016}};
    \node[anchor=west] (zhou_hybrid-mode-family_2021) at (230.5 pt, 159 pt) {\tiny \cite{zhou_hybrid-mode-family_2021}};
    \node[anchor=west] (bruch_-chip_2019) at (254.68 pt, 165 pt) {\tiny \cite{bruch_-chip_2019}};



\end{tikzpicture}
